Walking Out of the Weisfeiler Leman Hierarchy: Graph Learning Beyond Message Passing

We propose CRaWl, a novel neural network architecture for graph learning. Like graph neural networks, CRaWl layers update node features on a graph and thus can freely be combined or interleaved with GNN layers. Yet CRaWl operates fundamentally different from message passing graph neural networks. CRaWl layers extract and aggregate information on subgraphs appearing along random walks through a graph using 1D Convolutions. Thereby it detects long range interactions and computes non-local features. As the theoretical basis for our approach, we prove a theorem stating that the expressiveness of CRaWl is incomparable with that of the Weisfeiler Leman algorithm and hence with graph neural networks. That is, there are functions expressible by CRaWl, but not by GNNs and vice versa. This result extends to higher levels of the Weisfeiler Leman hierarchy and thus to higher-order GNNs. Empirically, we show that CRaWl matches state-of-the-art GNN architectures across a multitude of benchmark datasets for classification and regression on graphs.

==> Pictures/num_walks_ablation.tex <==
\begin{tikzpicture}
%\caption{Effect of $s$ on ZINC.}
\begin{axis}[
    %title={Effect of $s$ on ZINC},
    width=7cm,
    height=4.5cm,
    xlabel={$\small{m}/|V|$},
    ylabel={MAE $\cdot 10^{2}$},
    xmin=0.18, xmax=1.02,
    ymin=7.8, ymax=10.2,
    xtick={0.2,0.4,0.6,0.8,1.0},
    ytick={8,8.5,9,9.5,10},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(0.5,0.1)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    legend columns=-1,
]
    
\addplot[color=red, mark=square] coordinates {(0.2,9.989)(0.4,8.688)(0.6,8.502)(0.8,8.422)(1,8.406)};
    
%\legend{N2V, FW, FW-KV}
    
\end{axis}
\end{tikzpicture}


==> Pictures/picture_architecture.tex <==
%!TEX root = test.tex
\begin{tikzpicture}[
  every node/.style={circle,text opacity=1,fill opacity=0.8, inner sep=2,},
  every circle node/.style={minimum width=1.5em},
  randomwalk/.style={fill=rwth-orange,draw},
  walkedge/.style={->,preaction={draw,rwth-green,-,double=rwth-green,double distance=5,opacity=0.3}},
  show background grid,
  ]


\node[] at (-4,0) {graph};
\node[] at (-0.5,0) {random walks};
\node[] at (3,0) {Conv-Layer};
\node[] at (7,0) {Pool+classifier};

\begin{scope}[rotate=90]
  % \draw[help lines,step=1] (0,0) grid (7,7);
  \node[randomwalk,] (w1) at (0.4,5) {$v_1$};
  \node[randomwalk] (w2) at (0.7,3) {$v_2$};
  \node[randomwalk] (w3) at (2.5,3.6) {$v_3$};
  \node[randomwalk] (w4) at (2,5) {$v_4$};
  \node[randomwalk] (w5) at (4,5.3) {$v_5$};
  \node[randomwalk] (w6) at (4.9,3.9) {$v_6$};
  \node[randomwalk] (1) at (7,3.5) {$v_7$};
  \node[randomwalk] (2) at (6.4,5.1) {$v_8$};

  % walk
  \draw[] (w1) -- (w2);
  \draw[] (w2) -- (w3);
  \draw[] (w3) -- (w4);
  \draw[] (w4) -- (w5);
  \draw[] (w6) -- (w4);
  \draw[] (w5) -- (w6);

  % other edges
  \draw (w1) to (w4);
  \draw (w1) to (w3);
  \draw (w3) to (w6);
  \draw[bend left] (w1) to (w5);

  \draw (w6) to (1);
  \draw (w6) to (2);
  \draw (1) to (2);
  \draw (w5) to (2);
  \draw (w5) to (1);
\end{scope}


% \newcommand{\myunit}{1 cm}
\tikzset{every node/.style={minimum width=0}}
\matrix (A) [matrix of math nodes,%
             nodes = {rectangle,inner sep=5},%
             left delimiter  = (,%
             right delimiter = )] 
             at (-0.5,4)
{%
  % \node[inner sep=0,rectangle] {00000000000000000};\\
  % v\\
  v_1, v_2, v_3, v_6, \ldots\\
  v_2, v_1, v_5, v_8, \ldots\\
  v_3, v_1, v_4, v_5, \ldots\\
  v_4, v_6, v_7, v_5, \ldots\\
  v_5, v_1, v_4, v_5, \ldots\\
  v_6, v_8, v_7, v_5, \ldots\\
  \vdots\\
  % \vdots & \vdots & \vdots & \vdots & \vdots  \\
};

% conv layer
\begin{scope}[shift={(2,4)}]
\node[rectangle,draw,minimum height=5cm,fill=rwth-red,fill opacity=0.4,text opacity=1,inner sep=0,minimum width=0] (pool) at (0,0) {\begin{tabular}{c}\crawl{}\\layer\end{tabular}};
\node[rectangle,draw,minimum height=5cm,fill=rwth-red,fill opacity=0.4,text opacity=1,inner sep=0,minimum width=0] (pool) at (2,0) {\begin{tabular}{c}\crawl{}\\layer\end{tabular}};

\end{scope}

% pool+classification
\begin{scope}[shift={(6,4)}]
  \tikzset{arrow/.style={->,thick}};

\node[rectangle,draw,minimum height=5cm,fill=rwth-blue,fill opacity=0.4,text opacity=1] (pool) at (0,0) {\begin{tabular}{c}avg\\pool\end{tabular}};
\draw[arrow] (-1.5,0)--(pool);

\node[rectangle,draw,minimum height=3cm,fill=rwth-blue,fill opacity=0.4, text opacity=1] (mlp) at (2,0) {MLP};
\draw[arrow] (pool)--(mlp);

\node (classification) at (3.5,0) {$\bm{0/1}$};
\draw[arrow] (mlp)--(classification);
\end{scope}



\end{tikzpicture}

==> Pictures/picture_architecture2_src.tex <==
%!TEX root = test.tex
\begin{tikzpicture}[
  every node/.style={rectangle,text opacity=1, draw opacity=1,fill opacity=0.4, inner sep=2,},
  every circle node/.style={minimum width=1.5em},
  graph/.style={fill=rwth-orange,draw,circle},
  layer/.style={draw,fill=rwth-blue,minimum height=1.5cm,inner sep=2},
  plus/.style={draw,circle,inner sep=0,minimum size=0},
  % walkedge/.style={->,preaction={draw,rwth-green,-,double=rwth-green,double distance=5,opacity=0.3}},
  % show background grid,
  ]

% crawl layer
\begin{scope}[shift={(0.2,4)}]
  \node[draw,minimum width=14cm, minimum height=3.2cm, text depth=2.4cm] at (-0.2,-0.0) {\large \textbf{\crawl{} Layer}};
  \path
    (-3.5,-0.1)  node[] (featurematrix) {$\begin{matrix}X(\Omega, h^{t-1},F^E,s)\end{matrix}$}
    +(-2.1,1.0)  node[] (features)  {$h^{t-1}\in \mathbb R^{|V|\times d}$}
    +(-2.1,-1.0) node[] (walks) {$\Omega\in V^{m\times \ell}$}
    ++(2.55,0) node[layer] (conv1) {\!\!\begin{tabular}{c}1D\\CNN\end{tabular}\!\!}
    % ++(2,0) node[layer] (conv2) {\!\!\begin{tabular}{c}Conv\\1D\end{tabular}\!\!}
    ++(1.35,0) node[] (intermediate) {$C^t$}
    ++(1.3,0) node[circle,draw,fill=rwth-red,inner sep=0] (pool) {\!\!\!\!\begin{tabular}{c}node\\pool\end{tabular}\!\!\!\!}
    ++(1.6,0) node[layer,minimum height = 1.5cm,fill=rwth-green] (mlp) {\!\!\!\begin{tabular}{c}MLP\\$U^t$\end{tabular}\!\!\!}
    ++(2.2,0) node[] (output) {\begin{tabular}{c}$h^t \in \mathbb R^{|V|\times d}$\end{tabular}};
    \draw[->] (features) -- (featurematrix);
    \draw[->] (walks) -- (featurematrix);
    \draw[->] (featurematrix) -- (conv1);
    % \draw[->] (conv1) -- (conv2);
    \draw[->] (conv1) -- (intermediate);
    \draw[->] (intermediate) -- (pool);
    \draw[->] (pool) -- (mlp);
    \draw[->] (mlp) -- (output);




\end{scope}


% scope lower part
\begin{scope}[shift={(3.0,0.9)}]

% graph on the left
\begin{scope}[shift={(-8,-1.5)},x=0.6cm,y=0.6cm,scale=0.6,rotate=90]
  \tikzset{every node/.style={scale=0.6,inner sep=1}}
  % \draw[help lines,step=1] (0,0) grid (7,7);
  \node[graph,] (w1) at (0.4,5) {$v_1$};
  \node[graph] (w2) at (0.7,3) {$v_2$};
  \node[graph] (w3) at (2.5,3.6) {$v_3$};
  \node[graph] (w4) at (2,5) {$v_4$};
  \node[graph] (w5) at (4,5.3) {$v_5$};
  \node[graph] (w6) at (4.9,3.9) {$v_6$};
  \node[graph] (1) at (7,3.5) {$v_7$};
  \node[graph] (2) at (6.4,5.1) {$v_8$};

  % walk
  \draw[] (w1) -- (w2);
  \draw[] (w2) -- (w3);
  \draw[] (w3) -- (w4);
  \draw[] (w4) -- (w5);
  \draw[] (w6) -- (w4);
  \draw[] (w5) -- (w6);

  % other edges
  \draw (w1) to (w4);
  \draw (w1) to (w3);
  \draw (w3) to (w6);
  \draw[bend left] (w1) to (w5);

  \draw (w6) to (1);
  \draw (w6) to (2);
  \draw (1) to (2);
  \draw (w5) to (2);
  \draw (w5) to (1);

\end{scope}





% The network
  \path 
    (-8,0) node[] (X) {$h^0$}
    +(0,-1.1) node[] (walks) {$\Omega$}
    ++(1.4,0) node[layer] (crawl1) {\!\!\!\!\begin{tabular}{c}\crawl{}\\Layer\end{tabular}\!\!\!\!}
    ++(1.2,0) node[] (plus1) {{\large$\displaystyle\oplus$}}
    ++(1.4,0) node[layer] (crawl2) {\!\!\!\!\begin{tabular}{c}\crawl{}\\Layer\end{tabular}\!\!\!\!}
    ++(1.2,0) node[] (plus2) {{\large$\displaystyle\oplus$}}
    ++(1.4,0) node[layer] (crawl3) {\!\!\!\!\begin{tabular}{c}\crawl{}\\Layer\end{tabular}\!\!\!\!}
    ++(1.2,0) node[] (plus3) {{\large$\displaystyle\oplus$}}
    % +(0.8,0) node[minimum width= 0.6cm] (punkte) {\dots}
    ++(1.3,0) node[circle,draw,fill=rwth-red,inner sep=0] (pool) {\!\!\!\!\begin{tabular}{c}\!global\\pool\end{tabular}\!\!\!\!}
    ++(1.5,0) node[layer,fill=rwth-green,minimum height=1.5cm] (mlp) {MLP}
    ++(1.2,0) node[] (classification) {$0/1$};

    \draw[->] (X) -- (crawl1);
    \draw[->] (crawl1) -- (plus1);
    \draw[->] (plus1) -- (crawl2);
    \draw[->] (crawl2) -- (plus2);
    \draw[->] (plus2) -- (crawl3);
    \draw[->] (crawl3) -- (plus3);
    \draw[->] (plus3) -- (pool);
    % \draw[->] (punkte) -- (pool);
    \draw[->] (pool) -- (mlp);
    \draw[->] (mlp) -- (classification);
    % \draw[->] () -- ();
    % \draw[->] (X) |- ++(2,2) |- (plus1);
    \draw[->] (X) -| ++(0.5,1.0)  -| (plus1);
    \draw[->] (plus1) -| ++(0.5,1.0)  -| (plus2);
    \draw[->] (plus2) -| ++(0.5,1.0)  -| (plus3);

    \draw[->] (walks) -| (crawl1);
    \draw[->] (walks) -| (crawl2);
    \draw[->] (walks) -| (crawl3);

    % lines from graph
    \path (walks) ++(-1.1,1.2) node (help) {};
    \draw[->,] (help) -- (walks);
    \draw[->] (help) -- (X.west);
\end{scope}

\end{tikzpicture}

==> Pictures/picture_featureMatrix.tex <==
%!TEX root = test.tex
\begin{tikzpicture}[
  every node/.style={circle,text opacity=1,fill opacity=0.8, inner sep=2, minimum width=1.5em},
  randomwalk/.style={fill=rwth-orange,draw},
  walkedge/.style={->,preaction={draw,rwth-green,-,double=rwth-green,double distance=5,opacity=0.3}},
%   show background grid,
  ]


% \newcommand{\myunit}{1 cm}
% \tikzset{
%     node style sp/.style={draw,circle,minimum size=\myunit},
%     node style ge/.style={circle,minimum size=\myunit},
%     arrow style mul/.style={draw,sloped,midway,fill=white},
%     arrow style plus/.style={midway,sloped,fill=white},
% }
  % \draw[help lines,step=1] (0,0) grid (7,7);
  \node[randomwalk,] (w1) at (0.4,5) {1};
  \node[randomwalk] (w2) at (0.7,3) {2};
  \node[randomwalk] (w3) at (2.5,3.6) {3};
  \node[randomwalk] (w4) at (2,5) {4};
  \node[randomwalk] (w5) at (4,5.3) {5};
  \node[randomwalk] (w6) at (4.9,3.9) {6};
  \node[draw] (1) at (7,3.5) {};
  \node[draw] (2) at (6.4,5.1) {};

  % walk
  \draw[walkedge] (w1) -- (w2);
  \draw[walkedge] (w2) -- (w3);
  \draw[walkedge] (w3) -- (w4);
  \draw[walkedge] (w4) -- (w5);
  \draw[walkedge] (w6) -- (w4);
  \draw[walkedge] (w5) -- (w6);
 %  \draw[walkedge] (w1) -- node[fill=white,rectangle] {$111$} (w2);
 %  \draw[walkedge] (w2) -- node[fill=white,rectangle] {$000$} (w3);
 %  \draw[walkedge] (w3) -- node[fill=white,rectangle] {$011$} (w4);
 %  \draw[walkedge] (w4) -- node[fill=white,rectangle] {$100$} (w5);
 %  \draw[walkedge] (w6) -- node[fill=white,rectangle] {$111$} (w4);
 %  \draw[walkedge] (w5) -- node[fill=white,rectangle] {$101$} (w6);

  % other edges
  \draw (w1) to (w4);
  \draw (w1) to (w3);
  \draw (w3) to (w6);
  \draw[bend left] (w1) to (w5);

  \draw (w6) to (1);
  \draw (w6) to (2);
  \draw (1) to (2);
  \draw (w5) to (2);

\tikzset{every node/.style={fill opacity=0.8, inner sep=1, text opacity=1, minimum width=0,minimum height=1.3em,rectangle}}
\tikzset{orangenode/.style={fill=rwth-orange}}
\tikzset{rededge/.style={fill=rwth-green,fill opacity=0.4}}
\tikzset{identity/.style={fill=rwth-yellow,fill opacity=0.4}}
\tikzset{surrounding/.style={fill=rwth-blue,fill opacity=0.4}}

\matrix (A) [matrix of math nodes,%
             % nodes = {node style ge},%
             left delimiter  = (,%
             right delimiter = )] at (12.8,4)
{%
  \node[orangenode] {f(v_1)}; & \node[rededge]{0000000}; & \node[identity] {0000}; & \node[surrounding] {000};  \\
  \node[orangenode] {f(v_2)}; & \node[rededge]{g(v_1,v_2)}; & \node[identity]{0000}; & \node[surrounding]{000};  \\
  \node[orangenode] {f(v_3)}; & \node[rededge]{g(v_2,v_3)}; & \node[identity]{0000}; & \node[surrounding]{100};  \\
  \node[orangenode] {f(v_4)}; & \node[rededge]{g(v_3,v_4)}; & \node[identity]{0000}; & \node[surrounding]{010};  \\
  \node[orangenode] {f(v_5)}; & \node[rededge]{g(v_4,v_5)}; & \node[identity]{0000}; & \node[surrounding]{001};  \\
  \node[orangenode] {f(v_6)}; & \node[rededge]{g(v_5,v_6)}; & \node[identity]{0000}; & \node[surrounding]{110};  \\
  \node[orangenode] {f(v_4)}; & \node[rededge]{g(v_6,v_4)}; & \node[identity]{0010}; & \node[surrounding]{101};  \\
  \vdots & \vdots & \vdots & \vdots  \\
};
\path (A.west) +(-0.5,0) node[anchor=east]  {$X(W,f,g,4)=$};

% heading
% \node[orangenode]  at (10,6.5) {$\begin{matrix}\text{node}\\\text{label}\end{matrix}$};
\tikzset{labeling/.style={rotate=40,anchor=west}}
\path (A.north) 
      +(-1.5,0) node[labeling,orangenode]  {node label}
      +(-0.5,0) node[labeling,rededge] {edge label}
      +(0.6,0) node[labeling,identity] {identity}
      +(1.4,0) node[labeling,surrounding] {connectivity};
\end{tikzpicture}

==> Pictures/picture_featureMatrix2_src.tex <==
%!TEX root = test.tex
\begin{tikzpicture}[
  every node/.style={circle,text opacity=1,fill opacity=0.8, inner sep=2, minimum width=1.5em},
  randomwalk/.style={fill=rwth-orange,draw},
  walkedge/.style={->,preaction={draw,rwth-green,-,double=rwth-green,double distance=5,opacity=0.3}},
  % show background grid,
  ]

% graph links
\begin{scope}[rotate=90,shift={(2,-11.3)},x=0.72cm,y=0.72cm]
  \node[randomwalk,] (w1) at (0.4,5) {1};
  \node[randomwalk] (w2) at (0.7,3) {2};
  \node[randomwalk] (w3) at (2.5,3.6) {3};
  \node[randomwalk] (w4) at (2,5) {4};
  \node[randomwalk] (w5) at (4,5.3) {5};
  \node[randomwalk] (w6) at (4.9,3.9) {6};
  \node[draw] (1) at (7,3.5) {};
  \node[draw] (2) at (6.4,5.1) {};

  % walk
  \draw[walkedge] (w1) -- (w2);
  \draw[walkedge] (w2) -- (w3);
  \draw[walkedge] (w3) -- (w4);
  \draw[walkedge] (w4) -- (w5);
  \draw[walkedge] (w6) -- (w4);
  \draw[walkedge] (w5) -- (w6);
 %  \draw[walkedge] (w1) -- node[fill=white,rectangle] {$111$} (w2);
 %  \draw[walkedge] (w2) -- node[fill=white,rectangle] {$000$} (w3);
 %  \draw[walkedge] (w3) -- node[fill=white,rectangle] {$011$} (w4);
 %  \draw[walkedge] (w4) -- node[fill=white,rectangle] {$100$} (w5);
 %  \draw[walkedge] (w6) -- node[fill=white,rectangle] {$111$} (w4);
 %  \draw[walkedge] (w5) -- node[fill=white,rectangle] {$101$} (w6);

  % other edges
  \draw (w1) to (w4);
  \draw (w1) to (w3);
  \draw (w3) to (w6);
  \draw[bend left] (w1) to (w5);

  \draw (w6) to (1);
  \draw (w6) to (2);
  \draw (1) to (2);
  \draw (w5) to (2);
\end{scope}






\tikzset{every node/.style={fill opacity=0.8, inner sep=1, text opacity=1, minimum width=0,minimum height=1.3em,rectangle}}
\tikzset{orangenode/.style={fill=rwth-orange}}
\tikzset{rededge/.style={fill=rwth-green,fill opacity=0.4}}
\tikzset{identity/.style={fill=rwth-yellow,fill opacity=0.4}}
\tikzset{surrounding/.style={fill=rwth-blue,fill opacity=0.4}}

\matrix (A) [matrix of math nodes,%
             % nodes = {node style ge},%
             left delimiter  = (,%
             right delimiter = )] at (12.8,4)
{%
  |[orangenode]| f(v_1) & |[rededge]| 0000000 & |[identity]| 0000 & |[surrounding]| 000 \\
  |[orangenode]| f(v_2) & |[rededge]| g(v_1,v_2) & |[identity]| 0000 & |[surrounding]| 000 \\
  |[orangenode]| f(v_3) & |[rededge]| g(v_2,v_3) & |[identity]| 0000 & |[surrounding]| 100 \\
  |[orangenode]| f(v_4) & |[rededge]| g(v_3,v_4) & |[identity]| 0000 & |[surrounding]| 010 \\
  |[orangenode]| f(v_5) & |[rededge]| g(v_4,v_5) & |[identity]| 0000 & |[surrounding]| 001 \\
  |[orangenode]| f(v_6) & |[rededge]| g(v_5,v_6) & |[identity]| 0000 & |[surrounding]| 110 \\
  |[orangenode]| f(v_4) & |[rededge]| g(v_6,v_4) & |[identity]| 0010 & |[surrounding]| 101 \\
  \vdots & \vdots & \vdots & |[minimum width=0.7cm]|\vdots  \\
};
% \path (A.west) +(-0.5,0) node[anchor=east]  {$X(W,f,g,4)=$};
% \draw (A-1-1) to (A-1-4);

% heading
\tikzset{labeling/.style={rotate=40,anchor=west}}
\path (A.north) 
      +(-1.5,0) node[labeling,orangenode]  {node label}
      +(-0.5,0) node[labeling,rededge] {edge label}
      +(0.6,0) node[labeling,identity] {identity}
      +(1.4,0) node[labeling,surrounding] {connectivity};


% convolutions
% \draw[thick,rwth-red] (A.east) ++(0.5,2) -- ++(2,-1.1) -- +(-2,-1.1) ++(0.5,0) node (C-1-1) {$c_{1}$} ;
% \draw[thick,rwth-red] (A.east) ++(0.5,1.4) -- ++(2,-1.1) -- +(-2,-1.1) ++(0.5,0) node (C-2-1) {$c_{2}$};
% \draw[thick,rwth-red] (A.east) ++(0.5,0.8) -- ++(2,-1.1) -- +(-2,-1.1) ++(0.5,0) node (C-3-1) {$c_{3}$};
% \path (C-3-1) ++(0,-0.6) node[rwth-red] (C-4-1) {$\vdots$};
% \path (C-1-1) ++(-1.1,1.2) node[rwth-red] {1D CNN};



% graph rechts
\begin{scope}[rotate=90,shift={(2,-24)},x=0.72cm,y=0.72cm]
\tikzset{  every node/.style={circle,text opacity=1,fill opacity=0.8, inner sep=2, minimum width=1.5em},
  walkedge/.style={},
}
  \node[randomwalk,] (w1) at (0.4,5) {1};
  \node[randomwalk] (w2) at (0.7,3) {2};
  \node[randomwalk] (w3) at (2.5,3.6) {3};
  \node[randomwalk] (w4) at (2,5) {4};
  \node[randomwalk] (w5) at (4,5.3) {5};
  \node[randomwalk] (w6) at (4.9,3.9) {6};
  \node[draw] (1) at (7,3.5) {};
  \node[draw] (2) at (6.4,5.1) {};

  % walk
  \draw[walkedge] (w1) -- (w2);
  \draw[walkedge] (w2) -- (w3);
  \draw[walkedge] (w3) -- (w4);
  \draw[walkedge] (w4) -- (w5);
  \draw[walkedge] (w6) -- (w4);
  \draw[walkedge] (w5) -- (w6);

  % other edges
  \draw (w1) to (w4);
  \draw (w1) to (w3);
  \draw (w3) to (w6);
  \draw[bend left] (w1) to (w5);

  \draw (w6) to (1);
  \draw (w6) to (2);
  \draw (1) to (2);
  \draw (w5) to (2);

\end{scope}


% cnn vektor
\path (A.south east) ++(2.7,0) node (cnn_base){};
\matrix (C) [matrix of math nodes,%
             % nodes = {node style ge},%
             left delimiter  = (,%
             right delimiter = ),anchor=south] at (cnn_base)
{%
  c_1\\
  c_2\\
  c_3\\
  c_4\\
  c_5\\
  \vdots\\
};
% \path (A.east)++(2.3,0.9) node (C-1-1) {$c_1$}
%     ++(0,-0.55) node (C-2-1) {$c_2$}
%     ++(0,-0.55) node (C-3-1) {$c_3$}
%     ++(0,-0.55) node (C-4-1) {$c_4$}
%     ++(0,-0.55) node (C-5-1) {$c_5$}
%     ++(0,-0.55) node (emb6) {$\vdots$}
% ;

% rechteck um CNN vektor
% \draw[draw,] (C-1-1.north west) +(-0.02,0.1) rectangle ++(0.45,-3.5);

% rechteck in der grossen matrix
\draw[draw,rwth-red,thick] (A-1-1.north west) ++(0,0) rectangle (A-5-4.south east);
% rechteck im CNN vektor
\draw[draw,rwth-red,thick] (C-1-1.north west) rectangle (C-1-1.south east);
% verbindungen grosses und kleines rechteck
\draw[rwth-red,dashed] (A-1-4.north east) to (C-1-1.north west);
\draw[rwth-red,dashed] (A-5-4.south east) to (C-1-1.south west);

% und unterer teil
\draw[draw,rwth-red,dotted,thick] (A-5-1.north west) rectangle (A-8-4.south east);
\draw[draw,rwth-red,thick,dotted] (C-5-1.north west) rectangle (C-5-1.south east);
\draw[rwth-red,dotted,thick] (A-5-4.north east) to (C-5-1.north west);
\draw[rwth-red,dotted,thick] (A-8-4.south east) to (C-5-1.south west);


  % Connect the 1D CNN nodes (defined positions of the graph in the above scope)
  \tikzset{connectembedding/.style={->,rwth-red,thick}}
  \draw[connectembedding] (C-1-1.east) to (w3);
  \draw[connectembedding] (C-2-1.east) to (w4);
  \draw[connectembedding] (C-3-1.east) to (w5);
  \draw[connectembedding,bend right] (C-4-1.east) to (w6);
  \draw[connectembedding,] (C-5-1.east) to (w4);






% bildunterschrift
% \path (A.south) ++(0,-1) node (matrix) {$X(W,f,g,4)$}
%       +(-4.3,0) node (walk) {\begin{tabular}{c}random walk \\$W=\{v_1,v_2,v_3,v_4,v_5,v_6,v_4,\dots\}$\end{tabular}}
%       +(4.25,0) node (cnn) {1D CNN}
%       +(8,0) node (pool) {Pool+Update};
\path (A.south) ++(0,-0.5) node (matrix) {$X(W,f,g,4)$}
      +(-4.3,0) node (walk) {\begin{tabular}{c}random walk \\$W=\{v_1,v_2,v_3,v_4,v_5,v_6,v_4,\dots\}$\end{tabular}}
      +(3,0) node (cnn) {1D CNN}
      +(6,0) node (pool) {Pool}
      +(8.3,0) node (update) {Update};
\end{tikzpicture}

==> Pictures/picture_skiplink_src.tex <==
%!TEX root = test.tex
\begin{tikzpicture}[
  every node/.style={circle,text opacity=1,fill opacity=0.8, inner sep=2,},
  every circle node/.style={minimum width=1.3em,inner sep=1},
%   show background grid,
%   show background rectangle,
  ]
%   \clip (-2.2,2.2) |- (6.6,-2.8) |- cycle;

\def \n {11}
\def \radius {1.8cm}
% \def \margin {2} % margin in angles, depends on the radius

% draw nodes
\foreach \s in {1,...,\n}
  \node[draw, circle] (n\s) at ({90-360/\n * (\s - 1)}:\radius) {$\s$};

% draw links
\foreach \s [count=\xx from 1] in {2,...,\n}
  \draw (n\s) to (n\xx);
\draw (n1) to (n\n);

% draw skip links
\foreach \x [count=\xx from 1] in {3,...,{\n}}
  \draw[bend left] (n\x) to (n\xx);
\draw[bend left] (n1) to (n10);
\draw[bend left] (n2) to (n11);

\node at (0,-2.6) {$G_\text{skip}(11,2)$};


\begin{scope}[shift={(6,0)}]

% draw nodes
\foreach \s in {1,...,\n}
  \node[draw, circle] (n\s) at ({90-360/\n * (\s - 1)}:\radius) {$\s$};

% draw links
\foreach \s [count=\xx from 1] in {2,...,\n}
  \draw (n\s) to (n\xx);
\draw (n1) to (n\n);

% draw skip links
\foreach \x [count=\xx from 1] in {4,...,{\n}}
  \draw[bend left] (n\x) to (n\xx);
\draw[bend left] (n1) to (n9);
\draw[bend left] (n2) to (n10);
\draw[bend left] (n3) to (n11);
\node at (0,-2.6) {$G_\text{skip}(11,3)$};


\end{scope}
\end{tikzpicture}

==> Pictures/window_size_ablation.tex <==
\begin{tikzpicture}
%\caption{Effect of $s$ on ZINC.}
\begin{axis}[
    %title={Effect of $s$ on ZINC},
    width=7cm,
    height=4.5cm,
    xlabel={Window Size $s\vphantom{|}$},
    ylabel={MAE $\cdot 10^{2}$},
    xmin=-0.1, xmax=10.1,
    ymin=6, ymax=18,
    xtick={0,2,4,6,8,10},
    ytick={8,10,12,14,16},
    xtick pos=left,
    ytick pos=left,
    y label style={at={(axis description cs:0.12,0.5)},anchor=south},
    legend style={at={(0.5,0.1)},anchor=south},
    ymajorgrids=true,
    grid style=dashed,
    legend columns=-1,
]
    
\addplot[color=blue, mark=square] coordinates {(0,15.475)(2,13.823)(4,13.096)(6,9.368)(8,8.456)(10,8.406)};
    
%\legend{N2V, FW, FW-KV}
    
\end{axis}
\end{tikzpicture}

